Universal Neyman-Pearson Classification with a Known Hypothesis

We propose a universal classifier for binary Neyman-Pearson classification where null distribution is known while only a training sequence is available for the alternative distribution. The proposed classifier interpolates between Hoeffding's classifier and the likelihood ratio test and attains the same error probability prefactor as the likelihood ratio test, i.e., the same prefactor as if both distributions were known. In addition, like Hoeffding's universal hypothesis test, the proposed classifier is shown to attain the optimal error exponent tradeoff attained by the likelihood ratio test whenever the ratio of training to observation samples exceeds a certain value. We propose a lower bound and an upper bound to the training to observation ratio. In addition, we propose a sequential classifier that attains the optimal error exponent tradeoff.

==> alpha_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.993in,
height=2.924in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymin=-0,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={$\underline{\alpha}_\beta$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0\\
0.01	0.000334066617038733\\
0.02	0.000655923924337897\\
0.03	0.000966710427175475\\
0.04	0.0012674828164452\\
0.05	0.00155921876254749\\
0.06	0.00184281976430822\\
0.07	0.00211911409764447\\
0.08	0.00238885989189271\\
0.09	0.00265274834547526\\
0.1	0.0029114070777844\\
0.11	0.00316540360153249\\
0.12	0.00341524888983482\\
0.13	0.00366140100521168\\
0.14	0.00390426875350661\\
0.15	0.00414421532422311\\
0.16	0.00438156187961004\\
0.17	0.00461659105752349\\
0.18	0.00484955035715565\\
0.19	0.00508065538166212\\
0.2	0.00531009291709005\\
0.21	0.00553802383243972\\
0.22	0.0057645857908869\\
0.23	0.00598989576694145\\
0.24	0.00621405236848894\\
0.25	0.00643713796618484\\
0.26	0.00665922063553184\\
0.27	0.00688035591919316\\
0.28	0.00710058841872987\\
0.29	0.00731995322606389\\
0.3	0.00753847720563573\\
0.31	0.00775618013852249\\
0.32	0.00797307573978118\\
0.33	0.0081891725600489\\
0.34	0.00840447478202558\\
0.35	0.00861898292193568\\
0.36	0.00883269444545644\\
0.37	0.00904560430694009\\
0.38	0.00925770542008293\\
0.39	0.00946898906751335\\
0.4	0.00967944525611235\\
0.41	0.00988906302424105\\
0.42	0.0100978307064522\\
0.43	0.0103057361606971\\
0.44	0.0105127669625204\\
0.45	0.0107189105702543\\
0.46	0.0109241544647864\\
0.47	0.0111284862670792\\
0.48	0.0113318938362554\\
0.49	0.0115343653507454\\
0.5	0.0117358893746988\\
0.51	0.0119364549116024\\
0.52	0.0121360514468182\\
0.53	0.0123346689805468\\
0.54	0.0125322980525375\\
0.55	0.012728929759709\\
0.56	0.012924555767695\\
0.57	0.0131191683172067\\
0.58	0.0133127602259901\\
0.59	0.0135053248870592\\
0.6	0.0136968562637965\\
0.61	0.0138873488824377\\
0.62	0.0140767978223914\\
0.63	0.0142651987047819\\
0.64	0.014452547679555\\
0.65	0.0146388414114383\\
0.66	0.0148240770650115\\
0.67	0.0150082522891009\\
0.68	0.0151913652006901\\
0.69	0.0153734143685031\\
0.7	0.0155543987964019\\
0.71	0.0157343179067102\\
0.72	0.0159131715235677\\
0.73	0.0160909598563931\\
0.74	0.0162676834835316\\
0.75	0.0164433433361391\\
0.76	0.0166179406823553\\
0.77	0.0167914771118039\\
0.78	0.0169639545204488\\
0.79	0.0171353750958348\\
0.8	0.0173057413027279\\
0.81	0.0174750558691724\\
0.82	0.0176433217729724\\
0.83	0.0178105422286041\\
0.84	0.0179767206745625\\
0.85	0.0181418607611423\\
0.86	0.018305966338651\\
0.87	0.0184690414460509\\
0.88	0.0186310903000229\\
0.89	0.0187921172844478\\
0.9	0.018952126940297\\
0.91	0.0191111239559197\\
0.92	0.0192691131577243\\
0.93	0.0194260995012384\\
0.94	0.0195820880625395\\
0.95	0.0197370840300454\\
0.96	0.0198910926966542\\
0.97	0.0200441194522206\\
0.98	0.0201961697763621\\
0.99	0.0203472492315784\\
1	0.0204973634566779\\
};
\end{axis}

\end{tikzpicture}%

==> e0asymp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.9096in,
height=2.905in,
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\log \frac{\epsilon_0}{{\frac{1}{\sqrt{n}}}e^{-nE_0}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.674,0.038)},anchor=south west,, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*]
  table[row sep=crcr]{%
20	0.496750717890767\\
40	0.670073936802351\\
60	0.79127513560498\\
80	0.899822903030581\\
100	0.947054807867327\\
200	1.12072638739145\\
300	1.1975383084754\\
400	1.22772302826475\\
500	1.27718651927464\\
600	1.3056125691682\\
700	1.31611464057891\\
800	1.32161845804908\\
900	1.33134189129242\\
1000	1.33860606508042\\
1100	1.36872672083814\\
1200	1.38970669709784\\
1300	1.39291777784404\\
1400	1.41576540709503\\
1500	1.41012638981869\\
};
\addlegendentry{New Classifier}

\addplot [color=red, densely dotted, line width=1.0pt, mark=o,mark options={solid, red}]
  table[row sep=crcr]{%
20	0.714526505042526\\
40	0.889891806058555\\
60	1.01347037011033\\
80	1.06821171156239\\
100	1.08668605945809\\
200	1.17362397928501\\
300	1.2126580401121\\
400	1.21131061271957\\
500	1.2644981276905\\
600	1.29218954883606\\
700	1.34938942946378\\
800	1.36276988759126\\
900	1.35947314154278\\
1000	1.33860606508042\\
1100	1.36872672083814\\
1200	1.38970669709784\\
1300	1.39291777784404\\
1400	1.41576540709503\\
1500	1.41012638981869\\
};
\addlegendentry{LRT}

\addplot [color=black, dashed, line width=1.0pt, mark=*,mark options={solid, black}]
  table[row sep=crcr]{%
20	1.55307795398686\\
40	1.90667079731207\\
60	2.08515795540785\\
80	2.193218715533\\
100	2.30937670375611\\
200	2.65697993436741\\
300	2.86266895494758\\
400	2.99522020474709\\
500	3.10751114692656\\
600	3.19828266798045\\
700	3.26410372275061\\
800	3.34809618741787\\
900	3.39605350974119\\
1000	3.44955736362758\\
1100	3.5086349726553\\
1200	3.54735457096615\\
1300	3.57614772454196\\
1400	3.62629199995109\\
1500	3.65615121582054\\
};
\addlegendentry{GLRT}

\end{axis}


\end{tikzpicture}%

==> e0claseq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.9096in,
height=2.905in,
at={(1.011in,0.651in)},
scale only axis,
xmin=20,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.015,
ymax=0.055,
ylabel style={font=\color{white!15!black}},
ylabel={$-\frac{1}{n} \log{\epsilon_0}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*,mark options={solid, blue}]
  table[row sep=crcr]{%
20	0.0531236621026118\\
30	0.0387503671506114\\
40	0.0320153474162786\\
50	0.02760889672662\\
60	0.0250946446357208\\
70	0.0235801027067453\\
80	0.0221739943887466\\
90	0.0213819665982544\\
100	0.0205442377870455\\
110	0.0201547200424036\\
120	0.0197038374726011\\
130	0.0191981953317144\\
140	0.019205270643356\\
150	0.0185338893600136\\
160	0.0183670126177326\\
170	0.0184592010713635\\
180	0.0181046118909735\\
190	0.0180994697307693\\
200	0.0179921477559593\\
210	0.0180326660117816\\
220	0.0178506211056282\\
230	0.0177410506828396\\
240	0.0178866479206081\\
250	0.0179318102130554\\
};
\addlegendentry{Sequential Classifier}

\addplot [color=red, densely dotted,line width=1.0pt]
  table[row sep=crcr]{%
20	0.0200670695462151\\
30	0.0200670695462151\\
40	0.0200670695462151\\
50	0.0200670695462151\\
60	0.0200670695462151\\
70	0.0200670695462151\\
80	0.0200670695462151\\
90	0.0200670695462151\\
100	0.0200670695462151\\
110	0.0200670695462151\\
120	0.0200670695462151\\
130	0.0200670695462151\\
140	0.0200670695462151\\
150	0.0200670695462151\\
160	0.0200670695462151\\
170	0.0200670695462151\\
180	0.0200670695462151\\
190	0.0200670695462151\\
200	0.0200670695462151\\
210	0.0200670695462151\\
220	0.0200670695462151\\
230	0.0200670695462151\\
240	0.0200670695462151\\
250	0.0200670695462151\\
};
\addlegendentry{$D(P_1\|P_0)$}

\addplot [color=black, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
20	0.0182528707194597\\
30	0.0182528707194597\\
40	0.0182528707194597\\
50	0.0182528707194597\\
60	0.0182528707194597\\
70	0.0182528707194597\\
80	0.0182528707194597\\
90	0.0182528707194597\\
100	0.0182528707194597\\
110	0.0182528707194597\\
120	0.0182528707194597\\
130	0.0182528707194597\\
140	0.0182528707194597\\
150	0.0182528707194597\\
160	0.0182528707194597\\
170	0.0182528707194597\\
180	0.0182528707194597\\
190	0.0182528707194597\\
200	0.0182528707194597\\
210	0.0182528707194597\\
220	0.0182528707194597\\
230	0.0182528707194597\\
240	0.0182528707194597\\
250	0.0182528707194597\\
};
\addlegendentry{$D_{\frac{\alpha}{1+\alpha}}(P_1\|P_0)$}

\end{axis}


\end{tikzpicture}%

==> e0exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.9096in,
height=2.905in,
at={(1.011in,0.651in)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={$-\frac{1}{n} \log{\epsilon_0}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
20	0.0550557709443114\\
40	0.0343591447563654\\
60	0.0259316190917678\\
80	0.0211398801788295\\
100	0.0185553028512672\\
200	0.0126421614794129\\
300	0.0105145097628423\\
400	0.0094200231132231\\
500	0.0086602350598729\\
600	0.00815475376406645\\
700	0.00779917932420399\\
800	0.00752585925723111\\
900	0.00729983943374415\\
1000	0.00711527157441065\\
1100	0.0069389145532319\\
1200	0.00683775535855637\\
1300	0.00668626307221598\\
1400	0.00656537044123971\\
1500	0.00649765586915097\\
1600	0.00643625795037872\\
1700	0.0063193042607495\\
1800	0.00630411723694036\\
1900	0.00618349884131121\\
2000	0.00597960628379932\\
};
\addlegendentry{New Classifier}

\addplot [color=red, densely dotted,line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0441669815867235\\
40	0.0288636980249603\\
60	0.0222283651833453\\
80	0.0190350200721819\\
100	0.0171589903353596\\
200	0.012377673519945\\
300	0.0104641106573867\\
400	0.00946105415208606\\
500	0.0086856118430412\\
600	0.00817712546462002\\
700	0.00775164391151132\\
800	0.00747441997030339\\
900	0.00726858248902153\\
1000	0.00711527157441065\\
1100	0.0069389145532319\\
1200	0.00683775535855637\\
1300	0.00668626307221598\\
1400	0.00656537044123971\\
1500	0.00649765586915097\\
1600	0.00643625795037872\\
1700	0.0063193042607495\\
1800	0.00630411723694036\\
1900	0.00618349884131121\\
2000	0.00597960628379932\\
};
\addlegendentry{LRT}

\addplot [color=black, dashed, line width=1.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
20	0.0022394091395067\\
40	0.0034442232436224\\
60	0.00436690542838672\\
80	0.00497243252254931\\
100	0.00493208389237933\\
200	0.00496089374453306\\
300	0.00496407427460175\\
400	0.00500128017201726\\
500	0.00499958580456907\\
600	0.00500030359937937\\
700	0.00501633777824441\\
800	0.00499276209552012\\
900	0.00500571541324552\\
1000	0.00500432027586349\\
1100	0.0049935434152163\\
1200	0.00499806987243492\\
1300	0.00500685542090989\\
1400	0.00499701554132185\\
1500	0.00501030598514974\\
1600	0.00500761528310738\\
1700	0.00499702504851848\\
1800	0.00501510323826574\\
1900	0.00501102628898509\\
2000	0.00502022670380464\\
};
\addlegendentry{GLRT}

\end{axis}

\end{tikzpicture}%

==> e1asymp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.9096in,
height=2.905in,
scale only axis,
xmin=0,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-2.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\log \frac{\epsilon_1}{{\frac{1}{\sqrt{n}}}e^{-nE_1}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.674,0.038)},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*]
  table[row sep=crcr]{%
20	0.78003331582085\\
40	1.05891268504479\\
60	1.16562400434184\\
80	1.24033180620196\\
100	1.2740731366502\\
200	1.3364660048997\\
300	1.34677792391868\\
400	1.35962664755029\\
500	1.36646216133152\\
600	1.37698485903179\\
700	1.3761884552086\\
800	1.38304464466562\\
900	1.40369889989909\\
1000	1.40709319185616\\
1100	1.42673275799722\\
1200	1.42087617095554\\
1300	1.44585797503964\\
1400	1.45084480630002\\
1500	1.45561329944019\\
};
\addlegendentry{New Classifier}

\addplot [color=red, densely dotted, line width=1.0pt, mark=o,mark options={solid, red}]
  table[row sep=crcr]{%
20	0.138796523157702\\
40	0.439989924029577\\
60	0.593193968496312\\
80	0.690662142189203\\
100	0.763147509218485\\
200	0.972237590144317\\
300	1.10182296363845\\
400	1.15574102979956\\
500	1.19416562489672\\
600	1.2634725171213\\
700	1.23841313960174\\
800	1.22019845362197\\
900	1.23596255123015\\
1000	1.2794852467065\\
1100	1.3018127170257\\
1200	1.30629313802982\\
1300	1.32605677522702\\
1400	1.30798208624661\\
1500	1.28410265875046\\
};
\addlegendentry{LRT}

\addplot [color=black, dashed, line width=1.0pt, mark=*,mark options={solid, black}]
  table[row sep=crcr]{%
20	-2.07182487433416\\
40	-0.760058378411115\\
60	-0.248407987437446\\
80	0.0369961474853406\\
100	0.196623435204683\\
200	0.513158177284136\\
300	0.614857061335491\\
400	0.718761976319825\\
500	0.778103209774147\\
600	0.80146426803889\\
700	0.819898550290024\\
800	0.809073251390055\\
900	0.868001555079049\\
1000	0.891806404614616\\
1100	0.920999906242523\\
1200	0.926065962511522\\
1300	0.938610172621534\\
1400	0.942767380759747\\
1500	0.942809435662099\\
};
\addlegendentry{GLRT}

\end{axis}



\end{tikzpicture}%

==> e1claseq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.9096in,
height=2.905in,
at={(1.011in,0.651in)},
scale only axis,
xmin=20,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0.015,
ymax=0.055,
ylabel style={font=\color{white!15!black}},
ylabel={$-\frac{1}{n} \log{\epsilon_1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
20	0.0535741810639929\\
50	0.0341189762562989\\
100	0.026159269122264\\
150	0.0230517848876703\\
200	0.0226735586116977\\
250	0.0218622131436958\\
300	0.021719043970687\\
350	0.0213225176046992\\
400	0.0211238363573561\\
450	0.0208025850260239\\
500	0.0202532622077007\\
550	0.0209325917544913\\
600	0.0202151860073234\\
650	0.0205315491211054\\
700	0.020067\\
};
\addlegendentry{Sequential Classifier}



\addplot [color=red, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
20	0.0182528707194597\\
50	0.0182528707194597\\
100	0.0182528707194597\\
150	0.0182528707194597\\
200	0.0182528707194597\\
250	0.0182528707194597\\
300	0.0182528707194597\\
350	0.0182528707194597\\
400	0.0182528707194597\\
450	0.0182528707194597\\
500	0.0182528707194597\\
550	0.0182528707194597\\
600	0.0182528707194597\\
650	0.0182528707194597\\
700	0.0182528707194597\\
};
\addlegendentry{$D(P_0\|P_1)$}

\addplot [color=black, densely dotted,line width=1.0pt]
  table[row sep=crcr]{%
20	0.0200670695462151\\
50	0.0200670695462151\\
100	0.0200670695462151\\
150	0.0200670695462151\\
200	0.0200670695462151\\
250	0.0200670695462151\\
300	0.0200670695462151\\
350	0.0200670695462151\\
400	0.0200670695462151\\
450	0.0200670695462151\\
500	0.0200670695462151\\
550	0.0200670695462151\\
600	0.0200670695462151\\
650	0.0200670695462151\\
700	0.0200670695462151\\
};
\addlegendentry{$D_{\frac{\alpha}{1+\alpha}}(P_0\|P_1)$}

\end{axis}
\end{tikzpicture}%

==> e1exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.9096in,
height=2.905in,
at={(1.011in,0.651in)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$-\frac{1}{n} \log{\epsilon_1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
20	0.0420916410478073\\
40	0.0258381760503044\\
60	0.0208924712794868\\
80	0.0180835188891873\\
100	0.0164851195634384\\
200	0.0127634633918716\\
300	0.0112170443780314\\
400	0.0102902640650093\\
500	0.00968168377575914\\
600	0.00923579994762714\\
};
\addlegendentry{New Classifier}

\addplot [color=red, densely dotted,line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.0741534806809647\\
40	0.0413112450756848\\
60	0.0304329718769123\\
80	0.0249543896893467\\
100	0.0215943758377556\\
200	0.0145846054656485\\
300	0.0120335609122988\\
400	0.0107999781093861\\
500	0.0100262768486287\\
600	0.00942498718414462\\
};
\addlegendentry{LRT}

\addplot [color=black, dashed, line width=1.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
20	0.184684550555558\\
40	0.0713124526367021\\
60	0.0444596711424749\\
80	0.033125214623145\\
100	0.0272596165778936\\
200	0.0168800025299494\\
300	0.013656780586642\\
400	0.0118924257430854\\
500	0.0108584016788739\\
600	0.0101950009326153\\
};
\addlegendentry{GLRT}


\end{axis}
\end{tikzpicture}%
